Wall influence on dynamics of a microbubble

The nonlinear dynamic behaviour of microscopic bubbles near a wall is investigated. The Keller-Miksis-Parlitz equation is adopted, but modified to account for the presence of the wall. This base model describes the time evolution of the bubble surface, which is assumed to remain spherical, and accounts for the effect of acoustic radiation losses owing to liquid compressibility in the momentum conservation. Two situations are considered: the base case of an isolated bubble in an unbounded medium; and a bubble near a solid wall. In the latter case, the wall influence is modeled by including a symmetrically oscillating image bubble. The bubble dynamics is traced using a numerical solution of the model equation. Subsequently, Floquet theory is used to accurately detect the bifurcation point where bubble oscillations stop following the driving ultrasound frequency and undergo period-changing bifurcations. Of particular interest is the detection of the subcritical period tripling and quadrupling transition. The parametric bifurcation maps are obtained as functions of non-dimensional parameters representing the bubble radius, the frequency and pressure amplitude of the driving ultrasound field and the distance from the wall. It is shown that the presence of the wall generally stabilises the bubble dynamics, so that much larger values of the pressure amplitude are needed to generate nonlinear responses.

==> M023S05.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'M023S05.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{480bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3)%
    \put(0,0){\includegraphics[width=\unitlength]{M023S05.pdf}}%
    \put(0.05920167,0.03020833){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.15607667,0.03020833){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.25295208,0.03020833){\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.34982708,0.03020833){\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.44670208,0.03020833){\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.04739583,0.08489583){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.030035,0.1465275){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.04739583,0.20816){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.030035,0.26979167){\makebox(0,0)[lb]{\smash{1.5}}}%
    \put(0.24010417,0.00642333){\makebox(0,0)[lb]{\smash{$\tau/T$}}}%
    \put(0.55920167,0.03020833){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.65607667,0.03020833){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.75295208,0.03020833){\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.84982708,0.03020833){\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.94670208,0.03020833){\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.54739583,0.08489583){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.530035,0.1465275){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.54739583,0.20816){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.530035,0.26979167){\makebox(0,0)[lb]{\smash{1.5}}}%
    \put(0.74010417,0.00642333){\makebox(0,0)[lb]{\smash{$\tau/T$}}}%
    \put(0.07,0.23){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0.57,0.22){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
  \end{picture}%
\endgroup%


==> M035S00.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'M035S00.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{480bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3)%
    \put(0,0){\includegraphics[width=\unitlength]{M035S00.pdf}}%
    \put(0.55920167,0.03020833){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.68836833,0.03020833){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.81753542,0.03020833){\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.94670208,0.03020833){\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.54739583,0.08489583){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.530035,0.1465275){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.54739583,0.20816){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.530035,0.26979167){\makebox(0,0)[lb]{\smash{1.5}}}%
    \put(0.74010417,0.00642333){\makebox(0,0)[lb]{\smash{$\tau/T$}}}%
    \put(0.05920167,0.03020833){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.18836833,0.03020833){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.31753542,0.03020833){\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.44670208,0.03020833){\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.04739583,0.08489583){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.030035,0.1465275){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.04739583,0.20816){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.030035,0.26979167){\makebox(0,0)[lb]{\smash{1.5}}}%
    \put(0.24010417,0.00642333){\makebox(0,0)[lb]{\smash{$\tau/T$}}}%
    \put(0.08,0.25){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0.58,0.25){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
  \end{picture}%
\endgroup%


==> M1718S00.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'M1718S00.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{488bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29508197)%
    \put(0,0){\includegraphics[width=\unitlength]{M1718S00}}%
    \put(0.05823115,0.02971311){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.15351803,0.02971311){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.24880533,0.02971311){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.34409221,0.02971311){\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.4393791,0.02971311){\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.04661885,0.08794426){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.02954262,0.15625){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.04661885,0.22455533){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.23616803,0.00631803){\makebox(0,0)[lb]{\smash{$\tau/T$}}}%
    \put(0.56642787,0.02971311){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.66171475,0.02971311){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.75700205,0.02971311){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.85228893,0.02971311){\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.94757582,0.02971311){\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.55481557,0.08794426){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.53773934,0.15625){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.55481557,0.22455533){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.74436475,0.00631803){\makebox(0,0)[lb]{\smash{$\tau/T$}}}%
    \put(0.08,0.18){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0.58,0.18){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
  \end{picture}%
\endgroup%


==> M1825S00.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'M1825S00.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{480bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3)%
    \put(0,0){\includegraphics[width=\unitlength]{M1825S00.pdf}}%
    \put(0.05920167,0.03020833){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.13663167,0.03020833){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.2140625,0.03020833){\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.29166667,0.03020833){\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.36909792,0.03020833){\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.44097292,0.03020833){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.03524333,0.04774333){\makebox(0,0)[lb]{\smash{-3}}}%
    \put(0.03524333,0.08489583){\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.03524333,0.121875){\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.04739583,0.15885417){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.04739583,0.19583333){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.04739583,0.2328125){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.04739583,0.26979167){\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.24010417,0.00642333){\makebox(0,0)[lb]{\smash{$\tau/T$}}}%
    \put(0.55920167,0.03020833){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.623785,0.03020833){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.68836833,0.03020833){\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.75295208,0.03020833){\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.81753542,0.03020833){\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.87638958,0.03020833){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.94097292,0.03020833){\makebox(0,0)[lb]{\smash{12}}}%
    \put(0.53524333,0.04774333){\makebox(0,0)[lb]{\smash{-3}}}%
    \put(0.53524333,0.08489583){\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.53524333,0.121875){\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.54739583,0.15885417){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.54739583,0.19583333){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.54739583,0.2328125){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.54739583,0.26979167){\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.74010417,0.00642333){\makebox(0,0)[lb]{\smash{$\tau/T$}}}%
    \put(0.08,0.07){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0.58,0.07){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
  \end{picture}%
\endgroup%


==> M3233S05.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'M3233S05.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{488bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29508197)%
    \put(0,0){\includegraphics[width=\unitlength]{M3233S05}}%
    \put(0.05823115,0.02971311){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.15351803,0.02971311){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.24880533,0.02971311){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.34409221,0.02971311){\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.4393791,0.02971311){\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.04661885,0.08794426){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.02954262,0.15625){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.04661885,0.22455533){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.23616803,0.00631803){\makebox(0,0)[lb]{\smash{$\tau/T$}}}%
    \put(0.56642787,0.02971311){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.66171475,0.02971311){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.75700205,0.02971311){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.85228893,0.02971311){\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.94757582,0.02971311){\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.55481557,0.08794426){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.53773934,0.15625){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.55481557,0.22455533){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.74436475,0.00631803){\makebox(0,0)[lb]{\smash{$\tau/T$}}}%
    \put(0.08,0.18){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0.58,0.18){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
  \end{picture}%
\endgroup%


==> SR10_5p.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'SR10_5p.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{569.142401bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28112472)%
    \put(0,0){\includegraphics[width=\unitlength]{SR10_5p.pdf}}%
    \put(0.12313825,0.02430534){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.18155913,0.02430534){\makebox(0,0)[lb]{\smash{0.1}}}%
    \put(0.24744774,0.02430534){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.31333635,0.02430534){\makebox(0,0)[lb]{\smash{0.3}}}%
    \put(0.37922495,0.02430534){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.44511356,0.02430534){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.11318222,0.03909391){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.09853984,0.09282949){\makebox(0,0)[lb]{\smash{0.1}}}%
    \put(0.09853984,0.14641889){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.09853984,0.20000794){\makebox(0,0)[lb]{\smash{0.3}}}%
    \put(0.09853984,0.25359734){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.14,0.22){\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0.28756775,0.0040995){\makebox(0,0)[lb]{\smash{$\S$}}}%
    \put(0.07877326,0.14129469){\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\Me$}}}}%
    \put(0.55639327,0.02430534){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.6101285,0.02430534){\makebox(0,0)[lb]{\smash{0.01}}}%
    \put(0.67601711,0.02430534){\makebox(0,0)[lb]{\smash{0.02}}}%
    \put(0.74190572,0.02430534){\makebox(0,0)[lb]{\smash{0.03}}}%
    \put(0.80779432,0.02430534){\makebox(0,0)[lb]{\smash{0.04}}}%
    \put(0.87368293,0.02430534){\makebox(0,0)[lb]{\smash{0.05}}}%
    \put(0.51217411,0.03909391){\makebox(0,0)[lb]{\smash{0.032}}}%
    \put(0.51217411,0.09282949){\makebox(0,0)[lb]{\smash{0.034}}}%
    \put(0.51217411,0.14641889){\makebox(0,0)[lb]{\smash{0.036}}}%
    \put(0.51217411,0.20000794){\makebox(0,0)[lb]{\smash{0.038}}}%
    \put(0.5219836,0.25359734){\makebox(0,0)[lb]{\smash{0.04}}}%
    \put(0.58,0.22){\makebox(0,0)[lb]{\smash{(b)}}}%
    \put(0.72096719,0.0040995){\makebox(0,0)[lb]{\smash{$\S$}}}%
    \put(0.49240752,0.14129469){\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\Me$}}}}%
  \end{picture}%
\endgroup%


==> bifdiagS0p.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bifdiagS0p.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{320bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5)%
    \put(0,0){\includegraphics[width=\unitlength]{bifdiagS0p.pdf}}%
    \put(0.1044275,0.0453125){\makebox(0,0)[lb]{\smash{0.02}}}%
    \put(0.253125,0.0453125){\makebox(0,0)[lb]{\smash{0.03}}}%
    \put(0.4015625,0.0453125){\makebox(0,0)[lb]{\smash{0.04}}}%
    \put(0.55025935,0.0453125){\makebox(0,0)[lb]{\smash{0.05}}}%
    \put(0.69869685,0.0453125){\makebox(0,0)[lb]{\smash{0.06}}}%
    \put(0.8471344,0.0453125){\makebox(0,0)[lb]{\smash{0.07}}}%
    \put(0.06510375,0.14765625){\makebox(0,0)[lb]{\smash{0.05}}}%
    \put(0.0825525,0.2424475){\makebox(0,0)[lb]{\smash{0.1}}}%
    \put(0.06510375,0.33724062){\makebox(0,0)[lb]{\smash{0.15}}}%
    \put(0.0825525,0.4322906){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.50859375,0.009635){\makebox(0,0)[lb]{\smash{$\Omega$}}}%
    \put(0.0299475,0.25234375){\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\Me$}}}}%
  \end{picture}%
\endgroup%


==> bifdiagS5p.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bifdiagS5p.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{320bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5)%
    \put(0,0){\includegraphics[width=\unitlength]{bifdiagS5p.pdf}}%
    \put(0.1044275,0.0453125){\makebox(0,0)[lb]{\smash{0.02}}}%
    \put(0.253125,0.0453125){\makebox(0,0)[lb]{\smash{0.03}}}%
    \put(0.4015625,0.0453125){\makebox(0,0)[lb]{\smash{0.04}}}%
    \put(0.55025937,0.0453125){\makebox(0,0)[lb]{\smash{0.05}}}%
    \put(0.69869687,0.0453125){\makebox(0,0)[lb]{\smash{0.06}}}%
    \put(0.84713438,0.0453125){\makebox(0,0)[lb]{\smash{0.07}}}%
    \put(0.10859375,0.071615){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.0825525,0.18020875){\makebox(0,0)[lb]{\smash{0.1}}}%
    \put(0.0825525,0.28854125){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.0825525,0.396875){\makebox(0,0)[lb]{\smash{0.3}}}%
    \put(0.50859375,0.009635){\makebox(0,0)[lb]{\smash{$\Omega$}}}%
    \put(0.04739625,0.25234375){\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\Me$}}}}%
  \end{picture}%
\endgroup%


==> egvR10_5S0T2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'egvR10_5S0T2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{560bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57157679)%
    \put(0,0){\includegraphics[width=\unitlength]{egvR10_5S0T2}}%
    \put(0.136905,0.31383965){\makebox(0,0)[lb]{\smash{0.17}}}%
    \put(0.18883929,0.31383965){\makebox(0,0)[lb]{\smash{0.172}}}%
    \put(0.24583393,0.31383965){\makebox(0,0)[lb]{\smash{0.174}}}%
    \put(0.30282679,0.31383965){\makebox(0,0)[lb]{\smash{0.176}}}%
    \put(0.35967321,0.31383965){\makebox(0,0)[lb]{\smash{0.178}}}%
    \put(0.42172679,0.31383965){\makebox(0,0)[lb]{\smash{0.18}}}%
    \put(0.10014857,0.36250036){\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.11503,0.42544679){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.10014857,0.48824322){\makebox(0,0)[lb]{\smash{1.2}}}%
    %\put(0.28779821,0.29717179){\makebox(0,0)[lb]{\smash{$\M_e$}}}%
    \put(0.08675571,0.42306465){\rotatebox{90}{\makebox(0,0)[lb]{\smash{$|\sigma|$}}}}%
    \put(0.57723214,0.31383965){\makebox(0,0)[lb]{\smash{0.17}}}%
    \put(0.62916607,0.31383965){\makebox(0,0)[lb]{\smash{0.172}}}%
    \put(0.68616071,0.31383965){\makebox(0,0)[lb]{\smash{0.174}}}%
    \put(0.74315536,0.31383965){\makebox(0,0)[lb]{\smash{0.176}}}%
    \put(0.80014821,0.31383965){\makebox(0,0)[lb]{\smash{0.178}}}%
    \put(0.86220179,0.31383965){\makebox(0,0)[lb]{\smash{0.18}}}%
    \put(0.54494107,0.33630929){\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.53005893,0.38050572){\makebox(0,0)[lb]{\smash{-0.5}}}%
    \put(0.55535714,0.42485036){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.54047679,0.46904679){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.55535714,0.51339322){\makebox(0,0)[lb]{\smash{1}}}%
    %\put(0.72827321,0.29717179){\makebox(0,0)[lb]{\smash{$\Me$}}}%
    \put(0.51666607,0.42008965){\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\theta/\pi$}}}}%
    \put(0.136905,0.04300572){\makebox(0,0)[lb]{\smash{0.17}}}%
    \put(0.18883929,0.04300572){\makebox(0,0)[lb]{\smash{0.172}}}%
    \put(0.24583393,0.04300572){\makebox(0,0)[lb]{\smash{0.174}}}%
    \put(0.30282679,0.04300572){\makebox(0,0)[lb]{\smash{0.176}}}%
    \put(0.35967321,0.04300572){\makebox(0,0)[lb]{\smash{0.178}}}%
    \put(0.42172679,0.04300572){\makebox(0,0)[lb]{\smash{0.18}}}%
    \put(0.08973214,0.09211286){\makebox(0,0)[lb]{\smash{-1.2}}}%
    \put(0.10461286,0.15491072){\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.08973214,0.21785751){\makebox(0,0)[lb]{\smash{-0.8}}}%
    \put(0.28779821,0.02633929){\makebox(0,0)[lb]{\smash{$\Me$}}}%
    \put(0.07633929,0.14970215){\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\sigma^R$}}}}%
    \put(0.57723214,0.04300572){\makebox(0,0)[lb]{\smash{0.17}}}%
    \put(0.62916607,0.04300572){\makebox(0,0)[lb]{\smash{0.172}}}%
    \put(0.68616071,0.04300572){\makebox(0,0)[lb]{\smash{0.174}}}%
    \put(0.74315536,0.04300572){\makebox(0,0)[lb]{\smash{0.176}}}%
    \put(0.80014821,0.04300572){\makebox(0,0)[lb]{\smash{0.178}}}%
    \put(0.86220179,0.04300572){\makebox(0,0)[lb]{\smash{0.18}}}%
    \put(0.53005893,0.08273786){\makebox(0,0)[lb]{\smash{-0.2}}}%
    \put(0.53005893,0.11875001){\makebox(0,0)[lb]{\smash{-0.1}}}%
    \put(0.55535714,0.15476143){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.54047679,0.19077358){\makebox(0,0)[lb]{\smash{0.1}}}%
    \put(0.54047679,0.22678608){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.72827321,0.02633929){\makebox(0,0)[lb]{\smash{$\Me$}}}%
    \put(0.51666607,0.15163643){\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\sigma^I$}}}}%
  \end{picture}%
\endgroup%


==> egvR10_5S0T3.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'egvR10_5S0T3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{560bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57157679)%
    \put(0,0){\includegraphics[width=\unitlength]{egvR10_5S0T3}}%
    \put(0.12991071,0.31517893){\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.18720179,0.31517893){\makebox(0,0)[lb]{\smash{3.2}}}%
    \put(0.25178571,0.31517893){\makebox(0,0)[lb]{\smash{3.4}}}%
    \put(0.31651786,0.31517893){\makebox(0,0)[lb]{\smash{3.6}}}%
    \put(0.38110179,0.31517893){\makebox(0,0)[lb]{\smash{3.8}}}%
    \put(0.45327321,0.31517893){\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.09017857,0.33497001){\makebox(0,0)[lb]{\smash{0.92}}}%
    \put(0.09017857,0.37470215){\makebox(0,0)[lb]{\smash{0.94}}}%
    \put(0.09017857,0.41443429){\makebox(0,0)[lb]{\smash{0.96}}}%
    \put(0.09017857,0.45416643){\makebox(0,0)[lb]{\smash{0.98}}}%
    \put(0.11503,0.49389858){\makebox(0,0)[lb]{\smash{1}}}%
    %\put(0.28779821,0.29851108){\makebox(0,0)[lb]{\smash{$\Me\times10^{3}$}}}%
    \put(0.07678571,0.42366108){\rotatebox{90}{\makebox(0,0)[lb]{\smash{$|\sigma|$}}}}%
    \put(0.5702375,0.31517893){\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.62753036,0.31517893){\makebox(0,0)[lb]{\smash{3.2}}}%
    \put(0.6922625,0.31517893){\makebox(0,0)[lb]{\smash{3.4}}}%
    \put(0.75684464,0.31517893){\makebox(0,0)[lb]{\smash{3.6}}}%
    \put(0.82157679,0.31517893){\makebox(0,0)[lb]{\smash{3.8}}}%
    \put(0.89375,0.31517893){\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.54494107,0.33854143){\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.53005893,0.38243965){\makebox(0,0)[lb]{\smash{-0.5}}}%
    \put(0.55535714,0.42618965){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.54047679,0.47008965){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.55535714,0.51398786){\makebox(0,0)[lb]{\smash{1}}}%
    %\put(0.72827321,0.29851108){\makebox(0,0)[lb]{\smash{$\Me\times10^{3}$}}}%
    \put(0.51666607,0.40595215){\rotatebox{90}{\makebox(0,0)[lb]{\smash{$3\theta/(2\pi)$}}}}%
    \put(0.12991071,0.04434501){\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.18720179,0.04434501){\makebox(0,0)[lb]{\smash{3.2}}}%
    \put(0.25178571,0.04434501){\makebox(0,0)[lb]{\smash{3.4}}}%
    \put(0.31651786,0.04434501){\makebox(0,0)[lb]{\smash{3.6}}}%
    \put(0.38110179,0.04434501){\makebox(0,0)[lb]{\smash{3.8}}}%
    \put(0.45327321,0.04434501){\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.07976214,0.08943429){\makebox(0,0)[lb]{\smash{-0.49}}}%
    \put(0.07976214,0.12991072){\makebox(0,0)[lb]{\smash{-0.48}}}%
    \put(0.07976214,0.17038643){\makebox(0,0)[lb]{\smash{-0.47}}}%
    \put(0.07976214,0.21086286){\makebox(0,0)[lb]{\smash{-0.46}}}%
    \put(0.07976214,0.25133965){\makebox(0,0)[lb]{\smash{-0.45}}}%
    \put(0.261,0.026){\makebox(0,0)[lb]{\smash{$\Me\times10^{3}$}}}%
    \put(0.06636929,0.15029715){\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\sigma^R$}}}}%
    \put(0.5702375,0.04434501){\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.62753036,0.04434501){\makebox(0,0)[lb]{\smash{3.2}}}%
    \put(0.6922625,0.04434501){\makebox(0,0)[lb]{\smash{3.4}}}%
    \put(0.75684464,0.04434501){\makebox(0,0)[lb]{\smash{3.6}}}%
    \put(0.82157679,0.04434501){\makebox(0,0)[lb]{\smash{3.8}}}%
    \put(0.89375,0.04434501){\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.53005893,0.10357143){\makebox(0,0)[lb]{\smash{-0.5}}}%
    \put(0.55535714,0.15535715){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.54047679,0.20729143){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.701,0.026){\makebox(0,0)[lb]{\smash{$\Me\times10^{3}$}}}%
    \put(0.51666607,0.15223215){\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\sigma^I$}}}}%
  \end{picture}%
\endgroup%


==> egvR10_5S5T4.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'egvR10_5S5T4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{560bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57157679)%
    \put(0,0){\includegraphics[width=\unitlength]{egvR10_5S5T4.pdf}}%
    \put(0.119345,0.31517893){\makebox(0,0)[lb]{\smash{1.5}}}%
    \put(0.23660714,0.31517893){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.3391375,0.31517893){\makebox(0,0)[lb]{\smash{2.5}}}%
    \put(0.45639821,0.31517893){\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.09017857,0.35327358){\makebox(0,0)[lb]{\smash{0.94}}}%
    \put(0.09017857,0.39255929){\makebox(0,0)[lb]{\smash{0.96}}}%
    \put(0.09017857,0.43184501){\makebox(0,0)[lb]{\smash{0.98}}}%
    \put(0.11503,0.47113072){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.09017857,0.51041643){\makebox(0,0)[lb]{\smash{1.02}}}%
    %\put(0.28779821,0.29851108){\makebox(0,0)[lb]{\smash{$\Me\times10^3$}}}%
    \put(0.07678571,0.42366108){\rotatebox{90}{\makebox(0,0)[lb]{\smash{$|\sigma|$}}}}%
    \put(0.55967321,0.31517893){\makebox(0,0)[lb]{\smash{1.5}}}%
    \put(0.67708393,0.31517893){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.77946429,0.31517893){\makebox(0,0)[lb]{\smash{2.5}}}%
    \put(0.896875,0.31517893){\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.54494107,0.34568429){\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.53005893,0.38601108){\makebox(0,0)[lb]{\smash{-0.5}}}%
    \put(0.55535714,0.42618965){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.54047679,0.46651822){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.55535714,0.50684501){\makebox(0,0)[lb]{\smash{1}}}%
    %\put(0.72827321,0.29851108){\makebox(0,0)[lb]{\smash{$\Me\times10^3$}}}%
    \put(0.51666607,0.41622001){\rotatebox{90}{\makebox(0,0)[lb]{\smash{$2\theta/\pi$}}}}%
    \put(0.119345,0.04434501){\makebox(0,0)[lb]{\smash{1.5}}}%
    \put(0.23660714,0.04434501){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.3391375,0.04434501){\makebox(0,0)[lb]{\smash{2.5}}}%
    \put(0.45639821,0.04434501){\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.06979143,0.07886858){\makebox(0,0)[lb]{\smash{-0.132}}}%
    \put(0.07976214,0.10907715){\makebox(0,0)[lb]{\smash{-0.13}}}%
    \put(0.06979143,0.13913643){\makebox(0,0)[lb]{\smash{-0.128}}}%
    \put(0.06979143,0.16934501){\makebox(0,0)[lb]{\smash{-0.126}}}%
    \put(0.06979143,0.19955393){\makebox(0,0)[lb]{\smash{-0.124}}}%
    \put(0.06979143,0.22976108){\makebox(0,0)[lb]{\smash{-0.122}}}%
    \put(0.261,0.026){\makebox(0,0)[lb]{\smash{$\Me\times10^3$}}}%
    \put(0.05639857,0.15029715){\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\sigma^R$}}}}%
    \put(0.55967321,0.04434501){\makebox(0,0)[lb]{\smash{1.5}}}%
    \put(0.67708393,0.04434501){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.77946429,0.04434501){\makebox(0,0)[lb]{\smash{2.5}}}%
    \put(0.896875,0.04434501){\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.54494107,0.06532715){\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.53005893,0.11041643){\makebox(0,0)[lb]{\smash{-0.5}}}%
    \put(0.55535714,0.15535715){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.54047679,0.20044679){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.55535714,0.24553608){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.701,0.026){\makebox(0,0)[lb]{\smash{$\Me\times10^3$}}}%
    \put(0.51666607,0.15223215){\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\sigma^I$}}}}%
  \end{picture}%
\endgroup%


==> physparp.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'physparp.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{560bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28571429)%
    \put(0,0){\includegraphics[width=\unitlength]{physparp}}%
    \put(0.553125,0.02946429){\makebox(0,0)[lb]{\smash{0.02}}}%
    \put(0.65610179,0.02946429){\makebox(0,0)[lb]{\smash{0.04}}}%
    \put(0.75907679,0.02946429){\makebox(0,0)[lb]{\smash{0.06}}}%
    \put(0.86205357,0.02946429){\makebox(0,0)[lb]{\smash{0.08}}}%
    \put(0.55535714,0.04449429){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.53050536,0.08720214){\makebox(0,0)[lb]{\smash{0.02}}}%
    \put(0.53050536,0.12991071){\makebox(0,0)[lb]{\smash{0.04}}}%
    \put(0.53050536,0.17247){\makebox(0,0)[lb]{\smash{0.06}}}%
    \put(0.53050536,0.21517857){\makebox(0,0)[lb]{\smash{0.08}}}%
    \put(0.54047679,0.2577375){\makebox(0,0)[lb]{\smash{0.1}}}%
    \put(0.72946429,0.00654786){\makebox(0,0)[lb]{\smash{$\Omega$}}}%
    \put(0.51770893,0.11845214){\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\W$, $\R$, $\M$}}}}%
    \put(0.16339286,0.02946429){\makebox(0,0)[lb]{\smash{0.005}}}%
    \put(0.26145893,0.02946429){\makebox(0,0)[lb]{\smash{0.01}}}%
    \put(0.34940536,0.02946429){\makebox(0,0)[lb]{\smash{0.015}}}%
    \put(0.44746964,0.02946429){\makebox(0,0)[lb]{\smash{0.02}}}%
    \put(0.11503,0.04449429){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.11503,0.08720214){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.11503,0.12991071){\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.11503,0.17247){\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.11503,0.21517857){\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.10505929,0.2577375){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.2889875,0.00654786){\makebox(0,0)[lb]{\smash{$\Omega$}}}%
    \put(0.09226214,0.11845214){\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\W$, $\R$, $\M$}}}}%
    \put(0.41923079,0.23461539){\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0.8679487,0.23461538){\makebox(0,0)[lb]{\smash{(b)}}}%
  \end{picture}%
\endgroup%


==> smlosc.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'smlosc.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{480bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66683959)%
    \put(0,0){\includegraphics[width=\unitlength]{smlosc}}%
    \put(0.14670167,0.36684001){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.20572917,0.36684001){\makebox(0,0)[lb]{\smash{0.02}}}%
    \put(0.27916667,0.36684001){\makebox(0,0)[lb]{\smash{0.04}}}%
    \put(0.35260417,0.36684001){\makebox(0,0)[lb]{\smash{0.06}}}%
    \put(0.42621458,0.36684001){\makebox(0,0)[lb]{\smash{0.08}}}%
    \put(0.13489583,0.38437542){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.12326417,0.47100667){\makebox(0,0)[lb]{\smash{50}}}%
    \put(0.11163167,0.55746501){\makebox(0,0)[lb]{\smash{100}}}%
    %\put(0.29878542,0.34010459){\makebox(0,0)[lb]{\smash{$\Omega$}}}%
    \put(0.09,0.48055459){\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\tau_0/T$}}}}%
    \put(0.59,0.36684001){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.64600625,0.36684001){\makebox(0,0)[lb]{\smash{0.02}}}%
    \put(0.71961875,0.36684001){\makebox(0,0)[lb]{\smash{0.04}}}%
    \put(0.79305625,0.36684001){\makebox(0,0)[lb]{\smash{0.06}}}%
    \put(0.86666667,0.36684001){\makebox(0,0)[lb]{\smash{0.08}}}%
    \put(0.5578125,0.40694417){\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.5578125,0.45190876){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.5578125,0.49687542){\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.5578125,0.54184001){\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.57517292,0.58680459){\makebox(0,0)[lb]{\smash{1}}}%
   % \put(0.73923542,0.34010459){\makebox(0,0)[lb]{\smash{$\Omega$}}}%
    \put(0.54,0.49114626){\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\omega_0$}}}}%
    \put(0.14670167,0.05086751){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.20572917,0.05086751){\makebox(0,0)[lb]{\smash{0.02}}}%
    \put(0.27916667,0.05086751){\makebox(0,0)[lb]{\smash{0.04}}}%
    \put(0.35260417,0.05086751){\makebox(0,0)[lb]{\smash{0.06}}}%
    \put(0.42621458,0.05086751){\makebox(0,0)[lb]{\smash{0.08}}}%
    \put(0.13489583,0.06840251){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.13489583,0.14340251){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.13489583,0.21840251){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.13489583,0.29322959){\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.29878542,0.02413167){\makebox(0,0)[lb]{\smash{$\Omega$}}}%
    \put(0.10885417,0.15815917){\rotatebox{90}{\makebox(0,0)[lb]{\smash{$a_0/\Me$}}}}%
    \put(0.58697917,0.05086751){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.64600625,0.05086751){\makebox(0,0)[lb]{\smash{0.02}}}%
    \put(0.71961875,0.05086751){\makebox(0,0)[lb]{\smash{0.04}}}%
    \put(0.79305625,0.05086751){\makebox(0,0)[lb]{\smash{0.06}}}%
    \put(0.86666667,0.05086751){\makebox(0,0)[lb]{\smash{0.08}}}%
    \put(0.545,0.06840251){\makebox(0,0)[lb]{\smash{$-0.1$}}}%
    \put(0.535,0.12465251){\makebox(0,0)[lb]{\smash{$-0.05$}}}%
    \put(0.57517292,0.18090251){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.55,0.23715251){\makebox(0,0)[lb]{\smash{0.05}}}%
    \put(0.558,0.29322959){\makebox(0,0)[lb]{\smash{0.1}}}%
    \put(0.73923542,0.02413167){\makebox(0,0)[lb]{\smash{$\Omega$}}}%
    \put(0.52,0.16354167){\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\phi_0-\phi$}}}}%
    \put(0.17,0.58){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0.84,0.58){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
    \put(0.40,0.27){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(c)}}}%
    \put(0.84,0.27){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(d)}}}%
  \end{picture}%
\endgroup%

